Energy-Saving Strategies for Mobile Web Apps and their Measurement: Results from a Decade of Research

In 2022, over half of the web traffic was accessed through mobile devices. By reducing the energy consumption of mobile web apps, we can not only extend the battery life of our devices, but also make a significant contribution to energy conservation efforts. For example, if we could save only 5% of the energy used by web apps, we estimate that it would be enough to shut down one of the nuclear reactors in Fukushima. This paper presents a comprehensive overview of energy-saving experiments and related approaches for mobile web apps, relevant for researchers and practitioners. To achieve this objective, we conducted a systematic literature review and identified 44 primary studies for inclusion. Through the mapping and analysis of scientific papers, this work contributes: (1) an overview of the energy-draining aspects of mobile web apps, (2) a comprehensive description of the methodology used for the energy-saving experiments, and (3) a categorization and synthesis of various energy-saving approaches.

==> 1_1_mobileWebTraffic.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    axis lines=left,
    major tick length=1,
    ymajorgrids=false,
    xmajorgrids=false,
    xlabel=Quarter,
    ylabel=Percentage (\%),
    ylabel style={yshift=0pt},
    ymin=20, ymax=70, 
    xtick={1,2,...,30}, 
    grid,
    grid style=dotted,
    axis background/.style={fill=gray!10},
    xticklabels={
    Q1 '15,Q2 '15,Q3 '15,Q4 '15,Q1 '16,Q2 '16,Q3 '16,Q4 '16,Q1 '17,Q2 '17,Q3 '17,Q4 '17,Q1 '18,Q2 '18,Q3 '18,Q4 '18,Q1 '19,Q2 '19,Q3 '19,Q4 '19,Q1 '20,Q2 '20,Q3 '20,Q4 '20,Q1 '21,Q2 '21,Q3 '21,Q4 '21,Q1 '22,Q2 '22},
    xticklabel style={font=\tiny},
    ytick={0,10,...,100},
    legend pos=north west,
    xticklabel style={rotate=45}
    ]
    
    % add the data points to the plot
    \addplot[color=blue,mark=*] coordinates {
    (1, 31.2)
    (2,32.9)
    (3,38.4)
    (4,38.4)
    (5,39.5)
    (6,42.2)
    (7,44.7)
    (8,48.3)
    (9,50.0)
    (11,53.0)
    (12,51.1)
    (13,51.8)
    (14,51.9)
    (15,52.4)
    (16,47.2)
    (17,48.7)
    (18,48.9)
    (19,51.5)
    (21,51.9)
    (22,51.5)
    (23,50.8)
    (24,52.2)
    (25,54.8)
    (26,55.1)
    (27,55.8)
    (28,54.4)
    (29,55.8)
    (30,59.0)
    };


    \addplot+[only marks,nodes near coords] table[meta=label,y index=1,x index=0] {
    x y label
    1 31.2 31.2\%
    10 52.2 52.2\%
    20 52.6 52.6\%
    30 59.0 59.0\%
    };


    
    \end{axis}
    \end{tikzpicture}
    \caption{Percentage of global mobile website traffic from Q1 2015 to Q2 2022~\cite{internetlivestatsTotalNumberWebsites2022}.}
    \label{fig:mobileWebTraffic}
\end{figure}

==> 4_3_publications_per_year.tex <==

\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        \begin{axis}[        
                ybar,   
                width=\linewidth,
                height=0.5\linewidth,
                enlargelimits=0.15,        
                xlabel= Year,
                ylabel= \#Publications,       
                symbolic x coords={2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019, 2020, 2021, 2022},        
                xticklabel style={rotate=45, anchor=north east, inner sep=0pt},
                xtick=data,        
                nodes near coords,      
            ]
            \addplot coordinates {(2012,2) (2013,3) (2014,7) (2015,4) (2016,3) (2017,4) (2018,5) (2019,4) (2020,6) (2021,3) (2022,3)};
        \end{axis}
    \end{tikzpicture}
    \caption{Number of references per year.}
    \label{fig:my_label}
\end{figure}




==> 4_5_subcategories.tex <==
\begin{figure}[htbp]
    \centering
        \begin{tikzpicture}[scale = 0.5]
  
    \pie[
        sum = auto, text = legend
        ]{
             3/Computation offloading,
            11/CPU-efficient scheduling,
            3/Human interaction optimization,
            8/(Pre-)filtering of web-content,
            8/Code-related optimization, 
            3/Caching,
            2/Display-aware content adaption,
            6/Other
        },
    ]
    \end{tikzpicture}
    \caption{Energy-saving approaches.}
    \label{fig:energySavingApproachPie}
\end{figure}

